FUSE: A Flow-based Mapping Between Shapes

We introduce a novel neural representation for maps between 3D shapes based on flow-matching models, which is computationally efficient and supports cross-representation shape matching without large-scale training or data-driven procedures. 3D shapes are represented as the probability distribution induced by a continuous and invertible flow mapping from a fixed anchor distribution. Given a source and a target shape, the composition of the inverse flow (source to anchor) with the forward flow (anchor to target), we map points between the two surfaces. By encoding the shapes with a pointwise task-tailored embedding, this construction provides an invertible and modality-agnostic representation of maps between shapes across point clouds, meshes, signed distance fields (SDFs), and volumetric data. The resulting representation consistently achieves high coverage and accuracy across diverse benchmarks and challenging settings in shape matching. Beyond shape matching, our framework shows promising results in other tasks, including UV mapping and registration of raw point cloud scans of human bodies.

==> Figures/landmarks_stability.tex <==
\begin{figure}[!t]
\centering

\begin{tikzpicture}

% ---- First Plot: Delta Perturbation ----
\begin{axis}[
    name=plot1,
    width=0.54\textwidth,
    height=4cm,
    xlabel={$\delta$},
    ylabel={Error (\%)},
    xmin=0.0, xmax=0.2,
    ymin=0.01, ymax=0.1,
    xtick={0.0,0.05,0.1,0.15,0.2},
    ytick={0.01, 0.04, 0.07, 0.1},
    xticklabels={0, 5, 10, 15, 20},
    yticklabels={1, 4, 7, 10},
    scaled y ticks=false,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[color=red, mark=square, smooth] coordinates {
    (0.0,0.0338)
    (0.01,0.0369)
    (0.02,0.0374)
    (0.05,0.0546)
    (0.1,0.0627)
    (0.2,0.0838)
};

\addplot[color=blue, mark=o, smooth] coordinates {
    (0.0,0.0236)
    (0.01,0.0256)
    (0.02,0.0266)
    (0.05,0.0341)
    (0.1,0.0346)
    (0.2,0.0546)
};

\end{axis}


% ---- Second Plot: Landmark Number ----
\begin{axis}[
    at={(plot1.right of south east)},
    anchor=left of south west,
    xshift=0cm,
    width=0.54\textwidth,
    height=4cm,
    xlabel={Number of Landmarks},
    xmin=3, xmax=30,
    ymin=0.02, ymax=0.055,
    xtick={5,10,15,20,25,30},
    ytick={0.02, 0.03, 0.04, 0.05},
    yticklabels={2, 3, 4, 5},
    scaled y ticks=false,
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={draw=none, fill=white}
]

\addplot[color=red, mark=square, smooth] coordinates {
    (3,0.051)
    (5,0.044)
    (7,0.034)
    (9,0.030)
    (11,0.028)
    (13,0.027)
    (15,0.026)
    (17,0.026)
    (20,0.026)
    (25,0.0256)
    (30,0.0247)
};
\addlegendentry{KNN}

\addplot[color=blue, mark=o, smooth] coordinates {
    (3,0.046)
    (5,0.032)
    (7,0.0264)
    (9,0.0267)
    (11,0.026)
    (13,0.0245)
    (15,0.0239)
    (17,0.0229)
    (20,0.0219)
    (25,0.0230)
    (30,0.0212)
};
\addlegendentry{\repname}

\end{axis}

\end{tikzpicture}

\caption{Stability analysis of FUSE.
On the left: robustness under landmark perturbation ($\delta$). On the right: performances varying the number of landmarks.}
\label{fig:stability_combined}

\end{figure}

==> Figures/matching_qualitative.tex <==
\begin{figure}[t]

\centering

\begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = 0mm and 0mm] 

%%% FAUST

\node[image] (source-faust) {\includegraphics[width=.075\linewidth, trim=300 0 300 0, clip]{Images/matching_qualitative/faust_81.png}};
\node[image, right=-10pt of source-faust] (gt-faust) {\includegraphics[width=.075\linewidth, trim=300 0 300 0, clip]{Images/matching_qualitative/faust_97.png}};
\node[anchor=south, scale=0.75] at ([xshift=-2pt, yshift=-5pt]source-faust.north) {Source};
\node[anchor=south, scale=0.75] (gt-label) at (gt-faust.north) {GT};
\node[left=of source-faust, anchor=south, rotate=90] (faust-label) {FAUST};

\node[image, anchor=north west] (flow-nzo-faust-err1) at ([xshift=20pt, yshift=0pt]gt-faust.north east) {\includegraphics[width=.075\linewidth, trim=300 0 300 0, clip]{Images/matching_qualitative/flow-neural-zoomout_FAUST-081-097_pid.png}};
\node[image, anchor=center] (flow-nzo-faust-err2) at ([xshift=-5pt, yshift=25pt]flow-nzo-faust-err1.south west) {\includegraphics[width=.075\linewidth, trim=300 0 300 0, clip]{Images/matching_qualitative/flow-neural-zoomout_FAUST-081-097_perr.png}};
% \node[right=15pt of gt-label]  {\textbf{Ours-NZO}};
\node[scale=0.75, anchor=west] (ours-nzo-label) at ([xshift=11pt]gt-label.east)  {\textbf{\repname~\textsubscript{NAM}}};

\node[image, anchor=north west] (flow-faust-err1) at ([xshift=20pt, yshift=0pt]flow-nzo-faust-err1.north east) {\includegraphics[width=.075\linewidth, trim=300 0 300 0, clip]{Images/matching_qualitative/flow_FAUST-081-097_pid.png}};
\node[image, anchor=center] (flow-faust-err2) at ([xshift=-5pt, yshift=25pt]flow-faust-err1.south west) {\includegraphics[width=.075\linewidth, trim=300 0 300 0, clip]{Images/matching_qualitative/flow_FAUST-081-097_perr.png}};
\node[scale=0.75, anchor=west] (ours-label) at ([xshift=10pt]ours-nzo-label.east)  {\textbf{\repname}};

\node[image, anchor=north west] (ndp-faust-err1) at ([xshift=20pt, yshift=0pt]flow-faust-err1.north east) {\includegraphics[width=.075\linewidth, trim=300 0 300 0, clip]{Images/matching_qualitative/ndp-landmarks_FAUST-081-097_pid.png}};
\node[image, anchor=center] (ndp-faust-err2) at ([xshift=-5pt, yshift=25pt]ndp-faust-err1.south west) {\includegraphics[width=.075\linewidth, trim=300 0 300 0, clip]{Images/matching_qualitative/ndp-landmarks_FAUST-081-097_perr.png}};
\node[scale=0.75, anchor=west] (ndp-label) at ([xshift=24pt]ours-label.east) {NDP};

\node[image, anchor=north west] (zo-faust-err1) at ([xshift=20pt, yshift=0pt]ndp-faust-err1.north east) {\includegraphics[width=.075\linewidth, trim=300 0 300 0, clip]{Images/matching_qualitative/fmap-zoomout_FAUST-081-097_pid.png}};
\node[image, anchor=center] (zo-faust-err2) at ([xshift=-5pt, yshift=25pt]zo-faust-err1.south west) {\includegraphics[width=.075\linewidth, trim=300 0 300 0, clip]{Images/matching_qualitative/fmap-zoomout_FAUST-081-097_perr.png}};
\node[scale=0.75, anchor=west] (zo-label) at ([xshift=15pt]ndp-label.east) {FMaps~\textsubscript{NAM}};

\node[image, anchor=north west] (FMaps-faust-err1) at ([xshift=20pt, yshift=0pt]zo-faust-err1.north east) {\includegraphics[width=.075\linewidth, trim=300 0 300 0, clip]{Images/matching_qualitative/FMaps_FAUST-081-097_pid.png}};
\node[image, anchor=center] (FMaps-faust-err2) at ([xshift=-5pt, yshift=25pt]FMaps-faust-err1.south west) {\includegraphics[width=.075\linewidth, trim=300 0 300 0, clip]{Images/matching_qualitative/FMaps_FAUST-081-097_perr.png}};
\node[scale=0.75, anchor=west] (FMaps-label) at ([xshift=9pt]zo-label.east) {FMaps};

\node[image, anchor=north west] (knn-faust-err1) at ([xshift=20pt, yshift=0pt]FMaps-faust-err1.north east) {\includegraphics[width=.075\linewidth, trim=300 0 300 0, clip]{Images/matching_qualitative/knn_FAUST-081-097_pid.png}};
\node[image, anchor=center] (knn-faust-err2) at ([xshift=-5pt, yshift=25pt]knn-faust-err1.south west) {\includegraphics[width=.075\linewidth, trim=300 0 300 0, clip]{Images/matching_qualitative/knn_FAUST-081-097_perr.png}};
\node[scale=0.75, anchor=west] (knn-label) at ([xshift=23pt]FMaps-label.east) {KNN};

%%%%

%%% SMAL

\node[image, anchor=north east] (gt-smal) at ([xshift=5pt]gt-faust.south east) {\includegraphics[width=.11\linewidth, trim=0 230 0 250, clip]{Images/matching_qualitative/cougar_04.png}};
\node[image, anchor=north west] (source-smal) at ([xshift=-5pt]source-faust.west |- gt-smal.south) {\includegraphics[width=.11\linewidth, trim=0 230 0 250, clip]{Images/matching_qualitative/horse_05.png}};
\node[anchor=south, rotate=90] at (faust-label.south |- gt-smal.south) {SMAL};

\node[image, anchor=north east] (flow-nzo-smal-err1) at (flow-nzo-faust-err1.south east) {\includegraphics[width=.11\linewidth, trim=0 230 0 250, clip]{Images/matching_qualitative/flow-neural-zoomout_SMAL-cougar_04-horse_05-pid.png}};
\node[image, anchor=north west] (flow-nzo-smal-err2) at ([xshift=-5pt]flow-nzo-faust-err2.west |- flow-nzo-smal-err1.south) {\includegraphics[width=.11\linewidth, trim=0 230 0 270, clip]{Images/matching_qualitative/flow-neural-zoomout_SMAL-cougar_04-horse_05-perr.png}};

\node[image, anchor=north east] (flow-smal-err1) at (flow-faust-err1.south east) {\includegraphics[width=.11\linewidth, trim=0 230 0 250, clip]{Images/matching_qualitative/flow_SMAL-cougar_04-horse_05-pid.png}};
\node[image, anchor=north west] (flow-smal-err2) at ([xshift=-5pt]flow-faust-err2.west |- flow-smal-err1.south)  {\includegraphics[width=.11\linewidth, trim=0 230 0 270, clip]{Images/matching_qualitative/flow_SMAL-cougar_04-horse_05-perr.png}};

\node[image, anchor=north east] (ndp-smal-err1) at (ndp-faust-err1.south east) {\includegraphics[width=.11\linewidth, trim=0 230 0 250, clip]{Images/matching_qualitative/ndp-landmarks_SMAL-cougar_04-horse_05-pid.png}};
\node[image, anchor=north west] (ndp-smal-err2) at ([xshift=-5pt]ndp-faust-err2.west |- ndp-smal-err1.south)  {\includegraphics[width=.11\linewidth, trim=0 230 0 270, clip]{Images/matching_qualitative/ndp-landmarks_SMAL-cougar_04-horse_05-perr.png}};

\node[image, anchor=north east] (zo-smal-err1) at (zo-faust-err1.south east) {\includegraphics[width=.11\linewidth, trim=0 230 0 250, clip]{Images/matching_qualitative/fmap-zoomout_SMAL-cougar_04-horse_05-pid.png}};
\node[image, anchor=north west] (zo-smal-err2) at ([xshift=-5pt]zo-faust-err2.west |- zo-smal-err1.south) {\includegraphics[width=.11\linewidth, trim=0 230 0 270, clip]{Images/matching_qualitative/fmap-zoomout_SMAL-cougar_04-horse_05-perr.png}};

\node[image, anchor=north east] (FMaps-smal-err1) at (FMaps-faust-err1.south east) {\includegraphics[width=.11\linewidth, trim=0 230 0 250, clip]{Images/matching_qualitative/FMaps_SMAL-cougar_04-horse_05-pid.png}};
\node[image, anchor=north west] (FMaps-smal-err2) at ([xshift=-5pt]FMaps-faust-err2.west |- FMaps-smal-err1.south) {\includegraphics[width=.11\linewidth, trim=0 230 0 270, clip]{Images/matching_qualitative/FMaps_SMAL-cougar_04-horse_05-perr.png}};

\node[image, anchor=north east] (knn-smal-err1) at (knn-faust-err1.south east) {\includegraphics[width=.11\linewidth, trim=0 230 0 250, clip]{Images/matching_qualitative/knn_SMAL-cougar_04-horse_05-pid.png}};
\node[image, anchor=north west] (knn-smal-err2) at ([xshift=-5pt]knn-faust-err2.west |- knn-smal-err1.south) {\includegraphics[width=.11\linewidth, trim=0 230 0 270, clip]{Images/matching_qualitative/knn_SMAL-cougar_04-horse_05-perr.png}};


%%%%

%%% SHREC19


%%%%

\pgfplotsset{
    colormap={reds}{rgb255=(255,245,240) rgb255=(103,0,12)},
}    
\matrix (colorbar) at ([xshift=6pt,yshift=30pt]knn-smal-err1.south east) {
    \begin{axis}[
        %at=table.south,
        anchor=south,
        hide axis,
        scale only axis,
        height=0pt,
        width=0pt,
        xmin=0, xmax=1, ymin=0, ymax=1,
        colormap name=reds,
        colorbar,
        point meta min=0,
        point meta max=0.3,
        colorbar style={
            width=0.3cm,
            height=3.0cm,
            ticks=none,
            % ytick={0, 0.15, 0.3},
            % yticklabels={0\%, 15\%, 30\%},
            % yticklabel style={font=\tiny, rotate=90},
            ylabel={\textcolor{white}{Geodesic Error}},
            ylabel style={font=\tiny},
            ylabel shift=-9pt,
        }]
        \addplot [draw=none] coordinates {(0,0)};
    \end{axis}
    \\
};

\node at ([xshift=10pt,yshift=-16pt]knn-smal-err1.south east) {\tiny $0\%$};
\node at ([xshift=10pt,yshift=76pt]knn-smal-err1.south east) {\tiny $30\%$};


\end{tikzpicture}

\caption{Qualitative evaluation: We report a pair of shapes with visualization of the p2p as transfered colormap and in terms of the geodesic error visualized via a hot-colormap. We note the lower but less smooth error of Ours compared to FMaps.}\label{fig:qual_res}
    
\end{figure}

==> Figures/mesh_parametrization.tex <==
\begin{wrapfigure}[9]{r}{.5\linewidth}

\vspace{-0.8cm}

\centering
% \resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[image/.style={inner sep=0pt, outer sep=0pt}]

% 1. Texture image
\node[image] (texture) {\includegraphics[width=.24\linewidth]{Images/mesh_parametrization/texture.png}};
\node[above=5pt of texture, scale=0.6] (texture-label) {Texture};

% Arrow to sphere
%\node[right=16pt of texture] (arrow1) {};

% 2. Sphere with texture
\node[image, right=10pt of texture] (sphere) {\includegraphics[width=.3\linewidth]{Images/mesh_parametrization/sphere_texture.png}};
\node[scale=0.6] at (sphere.center |- texture-label.center) {Textured Sphere};


\draw[->, thick] ([xshift=2pt]texture.east) -- ([xshift=4pt]sphere.west);

% Arrow to shape
%\node[right=16pt of sphere] (arrow2) {};

% 3. Shape with texture
\node[image, right=10pt of sphere] (shape) {\includegraphics[width=.3\linewidth]{Images/mesh_parametrization/bunny_texture.png}};
\node[scale=0.6] at (shape.center |- texture-label.center) {Textured Shape};

\draw[->, thick] ([xshift=3pt]sphere.east) -- ([xshift=5pt]shape.west);

\end{tikzpicture}%
% }
\caption{
Illustration of our parametrization via texture mapping.
}
\label{fig:parametrization_pipeline}
\end{wrapfigure}


==> Figures/multi-anchor.tex <==

\begin{figure}[t]
\centering

\begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = 0mm and 0mm] 

\node (gauss) {\includegraphics[width=.27\linewidth, trim=0 134 0 200, clip]{Images/supmat-different-anchors/renderings/screenshot_gaussian.png}};
\node[right=of gauss] (gauss-out) {\includegraphics[width=.27\linewidth, trim=0 134 0 200, clip]{Images/supmat-different-anchors/renderings/screenshot_gaussian_out.png}};
\node[right=of gauss-out] (gauss-inv) {\includegraphics[width=.27\linewidth, trim=0 134 0 200, clip]{Images/supmat-different-anchors/renderings/screenshot_gaussian_inv.png}};

\node[below=of gauss] (cube) {\includegraphics[width=.27\linewidth, trim=0 134 0 200, clip]{Images/supmat-different-anchors/renderings/screenshot_cube.png}};
\node[right=of cube] (cube-out) {\includegraphics[width=.27\linewidth, trim=0 134 0 200, clip]{Images/supmat-different-anchors/renderings/screenshot_cube_out.png}};
\node[right=of cube-out] (cube-inv) {\includegraphics[width=.27\linewidth, trim=0 134 0 200, clip]{Images/supmat-different-anchors/renderings/screenshot_cube_inv.png}};

\node[below=of cube] (sphere) {\includegraphics[width=.27\linewidth, trim=0 50 0 50, clip]{Images/supmat-different-anchors/renderings/screenshot_sphere.png}};
\node[right=of sphere] (sphere-out) {\includegraphics[width=.27\linewidth, trim=0 50 0 50, clip]{Images/supmat-different-anchors/renderings/screenshot_sphere_out.png}};
\node[right=of sphere-out] (sphere-inv) {\includegraphics[width=.27\linewidth, trim=0 50 0 50, clip]{Images/supmat-different-anchors/renderings/screenshot_sphere_inv.png}};

\node[below=of sphere] (surf) {\includegraphics[width=.27\linewidth, trim=0 50 0 50, clip]{Images/supmat-different-anchors/renderings/screenshot_surf.png}};
\node[right=of surf] (surf-out) {\includegraphics[width=.27\linewidth, trim=0 50 0 50, clip]{Images/supmat-different-anchors/renderings/screenshot_surf_out.png}};
\node[right=of surf-out] (surf-inv) {\includegraphics[width=.27\linewidth, trim=0 50 0 50, clip]{Images/supmat-different-anchors/renderings/screenshot_surf_inv.png}};

\node[left=5pt of gauss, text width=.16\linewidth, rotate=90, anchor=center, scale=0.8, align=center] {Standard\\Gaussian};
\node[left=5pt of cube, text width=.16\linewidth, rotate=90, anchor=center, scale=0.8, align=center] {Cube\\Volume};
\node[left=5pt of sphere, text width=.16\linewidth, rotate=90, anchor=center, scale=0.8, align=center] {Sphere\\Volume};
\node[left=5pt of surf, text width=.16\linewidth, rotate=90, anchor=center, scale=0.8, align=center] {Sphere\\Surface};

\node[below=of surf, scale=0.8] (t0-source) {$t=0$};
\node[below=of surf-out, scale=0.8] (t1) {$t=1$};
\node[below=of surf-inv, scale=0.8] (t0-inv) {$t=0$};

\path[->] (t0-source.east) edge node [midway,fill=white,scale=0.6,text width=1.6cm,align=center,inner sep=0mm] {\textit{forward\\flow}} (t1.west);
\path[->] (t1.east) edge node [midway,fill=white,scale=0.6,text width=1.4cm,align=center,inner sep=0mm] {\textit{inverse\\flow}} (t0-inv.west);

\end{tikzpicture}


\caption{
    FUSE with different anchor distributions. Each row shows a flow
    starting from a different initial distribution at $t=0$, reaching the
    surface of the Stanford bunny at $t=1$, and then back to the initial
    distribution at $t=0$ by inverting the flow. For visual purposes, we
    show samples in $\mathbb{R}^3$; however, in practice, \repname uses
    multidimensional anchors as described in the main paper.
}
\label{fig:different_anchors}
\end{figure}


==> Figures/multi_repr_match.tex <==
\begin{wrapfigure}[18]{r}{.44\linewidth}


\vspace{-1.5cm}

\centering

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = 0mm and 0mm] 

    

\node[image] (source-mesh) {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/mesh_90.png}};
\node[image, below=of source-mesh] (source-pc) {\includegraphics[width=.22\linewidth, trim=190 80 150 30 clip]{Images/cross/point_cloud_90.png}};
\node[image, below=of source-pc] {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/sdf_90_lsets.png}};
\node[image, below=of source-pc] (source-sdf) {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/sdf_90.png}};
\node[above=15pt of source-mesh, xshift=-5pt, rotate=-45, anchor=center, scale=0.8] (src) {\textbf{Source}};
\node[left=of source-mesh, rotate=90, anchor=center, scale=0.7] {Mesh};
\node[left=of source-pc, rotate=90, anchor=center, scale=0.7] {Point cloud};
\node[left=of source-sdf, yshift=10pt, rotate=90, anchor=center, scale=0.7] {SDF};

\node[image, anchor=south west] (target-mesh) at (source-mesh.north east) {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/mesh_88.png}};
\node[image, right=of target-mesh] (target-pc) {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/point_cloud_88.png}};
\node[image, right=of target-pc] {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/sdf_88_lsets.png}};
\node[image, right=of target-pc] (target-sdf) {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/sdf_88.png}};
\node[rotate=-45, anchor=center, scale=0.8] at ([xshift=5pt, yshift=6pt]src.north) {\textbf{Target}};
\node[above=of target-mesh, anchor=center, scale=0.7, yshift=3pt] {Mesh};
\node[above=of target-pc, anchor=center, scale=0.7, yshift=3pt] {Point cloud};
\node[above=of target-sdf, anchor=center, scale=0.7, yshift=3pt] {SDF};

\node[image, right=of source-mesh] (mesh-mesh) {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/mesh_mesh.png}};
\node[image, right=of mesh-mesh] (mesh-pc) {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/mesh_pc.png}};
\node[image, right=of mesh-pc] {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/sdf_88_lsets.png}};
\node[image, right=of mesh-pc] (mesh-sdf) {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/mesh_sdf.png}};

\node[image, right=of source-pc] (pc-mesh) {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/pc_mesh.png}};
\node[image, right=of pc-mesh] (pc-pc) {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/pc_pc.png}};
\node[image, right=of pc-pc] {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/sdf_88_lsets.png}};
\node[image, right=of pc-pc] (pc-sdf) {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/pc_sdf.png}};

\node[image, right=of source-sdf] (sdf-mesh) {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/sdf_mesh.png}};
\node[image, right=of sdf-mesh] (sdf-pc) {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/sdf_pc.png}};
\node[image, right=of sdf-pc] {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/sdf_88_lsets.png}};
\node[image, right=of sdf-pc] (sdf-sdf) {\includegraphics[width=.22\linewidth, trim=190 80 150 30, clip]{Images/cross/sdf_sdf.png}};

\draw (source-mesh.north east) -- (source-sdf.south east);
\draw (source-mesh.north east) -- (target-sdf.south east);

\coordinate (topleft) at ([xshift=-40pt, yshift=40pt]source-mesh.north east);
\draw (source-mesh.north east) -- (topleft);


\node[image, anchor=south east] at ([xshift=10pt, yshift=2pt]source-sdf.south west) {\includegraphics[width=.07\linewidth, trim=295 445 680 490, clip]{Images/cross/sdf_90_lsets.png}};
\node[image, anchor=south east, draw=black] (closeup1) at ([xshift=10pt, yshift=2pt]source-sdf.south west) {\includegraphics[width=.07\linewidth, trim=295 445 680 490, clip]{Images/cross/sdf_90.png}};

\coordinate (A) at ([xshift=9pt, yshift=9pt]closeup1.north west);
\coordinate (B) at ([xshift=-0.5pt, yshift=9pt]closeup1.north east);

\draw[dotted] (closeup1.north west) -- (A);
\draw[dotted] (closeup1.north east) -- (B);

\node[image, anchor=north west] at ([xshift=-7pt, yshift=-20pt]target-sdf.north west) {\includegraphics[width=.11\linewidth, trim=180 820 780 115, clip]{Images/cross/sdf_88_lsets.png}};
\node[image, anchor=north west, draw=black] (closeup2) at ([xshift=-7pt, yshift=-20pt]target-sdf.north west) {\includegraphics[width=.11\linewidth, trim=180 820 780 115, clip]{Images/cross/sdf_88.png}};

\coordinate (C) at ([xshift=7pt, yshift=11pt]closeup2.north west);
\coordinate (D) at ([xshift=-6pt, yshift=8pt]closeup2.north east);

\draw[dotted] (closeup2.north west) -- (C);
\draw[dotted] (closeup2.north east) -- (D);


\end{tikzpicture}}

\caption{Coordinate transfer among different 3D representations enabled by \repname.}
\label{fig:multi_repr_match}

\end{wrapfigure}


==> Figures/pipeline_3d.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[
    image/.style = {inner sep=0pt, outer xsep=-8pt, minimum width=0pt, minimum height=0pt}
]

% perfectly touching images
\node[image] (img1) {{\includegraphics[height=0.19\linewidth]{Images/pipeline_tosca/micheal0.png}}};
\node[image, right=of img1] (img3) {{\includegraphics[height=0.19\linewidth]{Images/pipeline_tosca/michael2.png}}};
\node[image, right=of img3] (img4) {{\includegraphics[height=0.19\linewidth]{Images/pipeline_tosca/gaussian.png}}};
\node[image, right=of img4] (img5) {{\includegraphics[height=0.19\linewidth]{Images/pipeline_tosca/david3.png}}};
\node[image, right=of img5] (img6) {{\includegraphics[height=0.19\linewidth, trim=5 5 5 5, clip]{Images/pipeline_tosca/david_detail.png}}};
%\node[image, anchor=west] (img7) at ([xshift=1pt]img6.east) {\frame{\includegraphics[height=0.2\linewidth]{Images/pipeline_tosca/david.png}}};
% Labels below the sequence
\node[below=6pt of img1, scale=1.0] (zero1) {$t=1$};
\node[below=6pt of img6, scale=1.0] (zero2) {$t=1$};

% Middle label
\node[below=6pt of img4, scale=1.0] (one) {$t=0$};


% Arrows
\draw[->, thick, dashed] (zero1.east) -- node[midway, xshift=-5pt, fill=white, align=center, scale=0.85] {\emph{backward}\\\emph{sampling}\strut} (one.west);
\draw[->, thick, dashed] (one.east) -- node[midway, xshift=5pt, fill=white, align=center, scale=0.85] {\emph{forward}\\\emph{sampling}\strut} (zero2.west);

\node[anchor=south, scale=0.8] at ([yshift=-7pt]img1.north) {$S_1$};
\node[anchor=south, scale=0.8] at ([yshift=-7pt]img3.north) {$(\psi^1)^{-1}_t(E_1)$};
\node[anchor=south, scale=0.8] at ([yshift=-7pt]img4.north) {$N=(\psi^1)^{-1}_1(E_1)$};
\node[anchor=south, scale=0.8] at ([yshift=-7pt]img5.north) {$\psi^2_{1-t} (N)$};
\node[anchor=south, scale=0.8] at ([yshift=-7pt]img6.north) {$\psi^2_1(N)\approx S_2$};

\end{tikzpicture}

\caption{Visual example of the proposed pipeline. For visualization purpose, we select a pair for which we can solve for the correspondence using the 3D coordinates as features embedding. Estimated correspondence is encoded by the color (matched points have the same color).}
\label{fig:shape-interpolation}
\end{figure}


==> Figures/pipeline_encoding.tex <==
\begin{figure}[!t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    image/.style={inner sep=0pt, outer sep=0pt},
    label/.style={font=\footnotesize, inner sep=1pt}
]

% --- ONE SINGLE ROW OF IMAGES ---
%\footnotesize\footnotesize
\node[image] (i1)
    {\includegraphics[width=\linewidth]{Images/pipeline_embedding/pipeline_fig.png}};
% ---- TOP LABELS (left to right) ----
\node[label, below=5pt of i1.north west, xshift=0.45\linewidth] {Before \repname};
\node[label, below=5pt of i1.north west, xshift=0.82\linewidth] {After \repname};

% ---- BOTTOM LABELS (left to right) ----
\node[label, above=2pt of i1.south west, xshift=0.19\linewidth] {Target\strut};
\node[label, above=2pt of i1.south west, xshift=0.045\linewidth] {Source\strut};

\node[label, above=2pt of i1.south west, xshift=0.37\linewidth] {Embedding\strut};
\node[label, above=2pt of i1.south west, xshift=0.55\linewidth] {Map\strut};
\node[label, above=2pt of i1.south west, xshift=0.93\linewidth] {Map\strut};
\node[label, above=2pt of i1.south west, xshift=0.74\linewidth] {Embedding\strut};

\end{tikzpicture}
}

\caption{
 Effect of FUSE visualized on the first three coordinates of embedding and on
 the relative obtained map. 
}
\label{fig:before_after_flow}
\end{figure}


==> Figures/smpl-fitting.tex <==
\begin{figure}[!t]

\centering


\begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}, node distance = 0mm and 0mm] 


% COLUMN 1
\node[image] (scan45) {{\includegraphics[trim=220 150 150 150, clip, width=.18\linewidth]{Images/smpl/scan_45.png}}};
\node[image, right=of scan45, xshift=-20pt] (model45) {{\includegraphics[trim=220 150 150 150, clip, width=.18\linewidth]{Images/smpl/model_45.png}}};

% \node[image, anchor=north west] (scan506) at (scan45.south west) {{\includegraphics[trim=350 150 200 150, clip, height=.18\linewidth]{Images/smpl/scan_506.png}}};
% \node[image, anchor=center] (model506) at ([yshift=20pt]scan506.south east) {{\includegraphics[trim=350 150 200 150, clip, height=.18\linewidth]{Images/smpl/model_506.png}}};

\node[image, below=of scan45, yshift=5pt] (scan1353) {{\includegraphics[trim=190 180 180 120, clip, width=.18\linewidth]{Images/smpl/scan_1353.png}}};
\node[image, right=of scan1353, xshift=-20pt] (model1353) {{\includegraphics[trim=190 180 180 120, clip, width=.18\linewidth]{Images/smpl/model_1353.png}}};

\node[anchor=center, scale=0.6] (scan1-label) at ([xshift=-2pt]scan45.north) {Input scan $\mathcal{X}$};
\node[anchor=center, scale=0.6] (model1-label) at ([xshift=0pt, yshift=8pt]model45.north) {Model $(\beta,\theta)$};

% COLUMN 2
\node[image, right=of model45, xshift=5pt] (model45neutral) {{\includegraphics[trim=220 150 150 150, clip, width=.18\linewidth]{Images/smpl/model_45_neutral.png}}};
\node[image, right=of model45neutral] (scan45neutral) {{\includegraphics[trim=220 150 150 150, clip, width=.18\linewidth]{Images/smpl/scan_45_neutral.png}}};

% \node[image, anchor=north west] (scan506neutral) at (scan45neutral.south west) {{\includegraphics[trim=220 150 120 150, clip, height=.18\linewidth]{Images/smpl/scan_506_neutral.png}}};
% \node[image, anchor=center] (model506neutral) at ([yshift=20pt]scan506neutral.south east) {{\includegraphics[trim=190 150 150 150, clip, height=.18\linewidth]{Images/smpl/model_506_neutral.png}}};

\node[image, below=of model45neutral, yshift=5pt] (model1353neutral) {{\includegraphics[trim=190 180 180 120, clip, width=.18\linewidth]{Images/smpl/model_1353_neutral.png}}};
\node[image, right=of model1353neutral] (scan1353neutral) {{\includegraphics[trim=190 180 180 120, clip, width=.18\linewidth]{Images/smpl/scan_1353_neutral.png}}};

\node[anchor=center, scale=0.6] (sneutr-label) at ([xshift=-1pt]scan45neutral.north) {Scan, neutral pose};
\node[anchor=center, scale=0.6] (mneutr-label) at ([yshift=8pt]model45neutral.north) {Model $(\beta,\mathbf{0})$};

% COLUMN 3
\node[image, right=of scan45neutral, xshift=5pt] (model45posed) {{\includegraphics[trim=220 150 150 150, clip, width=.18\linewidth]{Images/smpl/model_45_posed_1011.png}}};
\node[image, right=of model45posed, xshift=-20pt] (scan45posed) {{\includegraphics[trim=220 150 150 150, clip, width=.18\linewidth]{Images/smpl/scan_45_posed_1011.png}}};

% \node[image, anchor=north west] (scan506posed) at (scan45posed.south west) {{\includegraphics[trim=350 150 200 150, clip, height=.18\linewidth]{Images/smpl/scan_506_posed_1283.png}}};
% \node[image, anchor=center] (model506posed) at ([yshift=20pt]scan506posed.south east) {{\includegraphics[trim=300 150 250 150, clip, height=.18\linewidth]{Images/smpl/model_506_posed_1283.png}}};

\node[image, below=of model45posed, yshift=5pt] (model1353posed) {{\includegraphics[trim=190 120 180 180, clip, width=.18\linewidth]{Images/smpl/model_1353_posed_812.png}}};
\node[image, right=of model1353posed, xshift=-20pt] (scan1353posed) {{\includegraphics[trim=190 160 180 140, clip, width=.18\linewidth]{Images/smpl/scan_1353_posed_812.png}}};

\node[anchor=center, scale=0.6] (scan2-label) at ([xshift=-5pt, yshift=8pt]scan45posed.north) {Scan, re-posed};
\node[anchor=center, scale=0.6] (model2-label) at (model45posed.north) {Query model $(\beta,\theta')$};


%% Pipeline diagram
\draw (scan1-label.north) -- (scan1-label.north |- model1-label.east);
\draw[->] (scan1-label.north |- model1-label.east) -- (model1-label.west) node[midway, above, scale=0.5] {fit};

\draw (scan1-label.east) -- (model1-label.south |- scan1-label.east);
\draw (model1-label.south) -- (model1-label.south |- scan1-label.east);
\draw (model1-label.south |- scan1-label.east) -- (mneutr-label.south |- scan1-label.east)  node[midway, above, scale=0.5] {re-pose};
\draw (mneutr-label.south) -- (mneutr-label.south |- scan1-label.east);
\draw[->] (mneutr-label.south |- scan1-label.east) -- (sneutr-label.west);

\draw (mneutr-label.east) -- (sneutr-label.north |- mneutr-label.east);
\draw (sneutr-label.north) -- (sneutr-label.north |- mneutr-label.east);
\draw (sneutr-label.north |- mneutr-label.east) -- (model2-label.north |- mneutr-label.east) node[midway, above, scale=0.5] {re-pose};
\draw (model2-label.north) -- (model2-label.north |- mneutr-label.east);
\draw[->] (model2-label.north |- mneutr-label.east) -- (scan2-label.west);

%% Pipeline diagram

%%% Columns

\draw[dashed, thin] ([xshift=-8pt, yshift=10pt]model45neutral.west) -- ([xshift=-8pt, yshift=-10pt]model1353neutral.west);
\draw[dashed, thin] ([xshift=8pt, yshift=10pt]scan45neutral.east) -- ([xshift=8pt, yshift=-10pt]scan1353neutral.east);

%%% Columns

%%% Maybe we don't need this stuff
% \coordinate (anchor1) at ([xshift=12pt, yshift=18pt]scan45.south west);
% \coordinate (anchor2) at ([xshift=0.3cm, yshift=0.4cm]anchor1);
% \coordinate (anchor3) at ([xshift=23pt, yshift=19pt]scan45neutral.south west);
% \coordinate (anchor4) at ([xshift=0.25cm, yshift=0.37cm]anchor3);
% \coordinate (anchor5) at ([xshift=18pt, yshift=23pt]scan45posed.south west);
% \coordinate (anchor6) at ([xshift=0.35cm, yshift=0.35cm]anchor5);

% \draw[draw=black] (anchor1) rectangle (anchor2);
% \draw[draw=black] (anchor3) rectangle (anchor4);
% \draw[draw=black] (anchor5) rectangle (anchor6);

% \coordinate (anchor7) at ([xshift=6pt, yshift=53pt]scan1353.south west);
% \coordinate (anchor8) at ([xshift=0.6cm, yshift=0.28cm]anchor7);
% \coordinate (anchor9) at ([xshift=25pt, yshift=43pt]scan1353neutral.south west);
% \coordinate (anchor10) at ([xshift=0.25cm, yshift=0.4cm]anchor9);
% \coordinate (anchor11) at ([xshift=12pt, yshift=46pt]scan1353posed.south west);
% \coordinate (anchor12) at ([xshift=0.35cm, yshift=0.4cm]anchor11);

% \draw[draw=black] (anchor7) rectangle (anchor8);
% \draw[draw=black] (anchor9) rectangle (anchor10);
% \draw[draw=black] (anchor11) rectangle (anchor12);


% \begin{scope}[on background layer]
%     \draw[dotted] ([yshift=0.37cm]anchor3) -- (anchor2);
%     \draw[dotted] ([yshift=-0.4cm]anchor2) -- (anchor3);
%     \draw[dotted] ([yshift=0.35cm]anchor5) -- (anchor4);
%     \draw[dotted] ([yshift=-0.37cm]anchor4) -- (anchor5);
    
%     \draw[dotted] ([yshift=0.37cm]anchor9) -- (anchor8);
%     \draw[dotted] ([yshift=-0.28cm]anchor8) -- (anchor9);
%     \draw[dotted] ([yshift=0.4cm]anchor11) -- (anchor10);
%     \draw[dotted] ([yshift=-0.40cm]anchor10) -- (anchor11);
% \end{scope}
%%% Maybe we don't need this stuff

\end{tikzpicture}
\caption{
    Results for human-scan fitting and skinning. Input scans identities are preserved in the edited poses (see preserved scan defects on right leg, back and chest). We first optimize $\beta$ and
    $\theta$ using \repname correspondences, then re-pose the scan by applying
    point-wise offsets from the neutral pose.
}
\label{fig:smpl-fitting}

\end{figure}

==> Figures/table+rendering.tex <==
\begin{figure*}[!t]
\centering

\vspace{-0.4cm}

\begin{tikzpicture}[image/.style={inner sep=0pt, outer sep=0pt}]


% Source mesh
\node[image] (src) {\includegraphics[width=0.12\linewidth, trim=0 60 40 45, clip]{Images/embedding_qualitative_2/source.png}};
\node[anchor=north, scale=0.8, yshift=2pt] at (src.south) {Source\strut};

% Target mesh
\node[image, right=-3pt of src] (tgt)  {\includegraphics[width=0.135\linewidth, trim=0 65 0 100, clip]{Images/embedding_qualitative_2/target_xyz.png}};
\node[anchor=north, scale=0.8] at (tgt.south) {$(x,y,z)$\strut};

% Encodings visualizations
\node[image, right=-3pt of tgt] (wks) {\includegraphics[width=0.135\linewidth, trim=0 65 0 100, clip]{Images/embedding_qualitative_2/targtet_hks.png}};
\node[anchor=north, scale=0.8] at (wks.south) {WKS\strut};

% Encodings visualizations
\node[image, right=-3pt of wks] (wksp) {\includegraphics[width=0.135\linewidth, trim=0 65 0 100, clip]{Images/embedding_qualitative_2/targtet_hks_smooth.png}};
\node[anchor=north, scale=0.8] at (wksp.south) {WKS*\strut};

% Encodings visualizations
\node[image, right=-3pt of wksp] (wksl) {\includegraphics[width=0.135\linewidth, trim=0 65 0 100, clip]{Images/embedding_qualitative_2/targtet_hks_ldmk.png}};
\node[anchor=north, scale=0.8] at (wksl.south) {WKS-L\strut};

% Encodings visualizations
\node[image, right=-3pt of wksl] (wkslp) {\includegraphics[width=0.135\linewidth, trim=0 65 0 100, clip]{Images/embedding_qualitative_2/targtet_hks_ldmk_smooth.png}};
\node[anchor=north, scale=0.8] at (wkslp.south) {WKS-L*\strut};

% Encodings visualizations
\node[image, right=-3pt of wkslp] (fmnet) {\includegraphics[width=0.135\linewidth, trim=0 65 0 100, clip]{Images/embedding_qualitative_2/targtet_hks_fmnet.png}};
\node[anchor=north, scale=0.8] at (fmnet.south) {ULRSSM\strut};

% Encodings visualizations
\node[image, right=-3pt of fmnet] (ours) {\includegraphics[width=0.135\linewidth, trim=0 65 0 100, clip]{Images/embedding_qualitative_2/target_geod.png}};
\node[anchor=north, scale=0.8] at (ours.south) {GFE\strut};

\end{tikzpicture}
\caption{Correspondences obtained by \repname with different embeddings. We note that $(x,y,z)$ does not encode the semantic correspondence and cannot capture the non-rigid deformation. WKS does not solve the intrinsic symmetries of the shape. With learned embeddings (ULRSSM), our methods introduce high-frequency artifacts.}
\label{fig:encoding_ablation}
\end{figure*}



==> Figures/teaser.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[image/.style = {inner sep=0pt, outer sep=0pt}] 



% Input

\node[image] (s2-input) {\includegraphics[trim=150 150 90 130, clip, width=.16\textwidth]{Images/teaser/cow_input.png}};
\node[image, below=of s2-input] (s1-input) {\includegraphics[trim=160 245 200 250, clip, width=.16\textwidth]{Images/teaser/leopard_input.png}};
\node[anchor=south east, scale=0.9, minimum height=0.6cm, minimum width=0.8cm] (s2-anchor) at ([xshift=0pt, yshift=25pt]s2-input.south east) {};% {$\mathcal{S}_2$};  % 
\node[anchor=north, scale=0.9, minimum height=0.6cm, minimum width=0.8cm] (s1-anchor) at ([yshift=-60pt]s2-anchor.south) {};% {$\mathcal{S}_1$}; 


\node[minimum height=0.6cm, minimum width=0.8cm] (s2-label) at ([xshift=5pt]s2-input.south west) {$\mathcal{S}_2$};  % 
\node[minimum height=0.6cm, minimum width=0.8cm] (s1-label) at ([xshift=-3pt]s1-input.north) {$\mathcal{S}_1$}; 
\path[->, dotted, very thick, draw] ([yshift=20pt, xshift=15pt]s1-input.west) -- ([yshift=-20pt, xshift=15pt]s2-input.west) node [midway, fill=white, inner sep=1mm, scale=0.7] {?};


\draw[->, dashed, very thick] (s1-anchor.east) -- ([xshift=20pt]s1-anchor.east);
\draw[->, dashed, very thick] (s2-anchor.east) -- ([xshift=20pt]s2-anchor.east);

% Features
\node[image, right=-2pt of s2-input] (s2-features) {\includegraphics[trim=150 50 100 0, clip, width=.16\textwidth, angle=180, origin=c]{Images/teaser/cow_features.png}};
\node[image, right=-5pt of s1-input, yshift=5pt] (s1-features) {\includegraphics[trim=150 200 100 0, clip, width=.16\textwidth, angle=180, origin=c]{Images/teaser/leopard_features.png}};
\node[draw, fill=white, rounded corners, scale=0.9, minimum height=0.8cm] (es1) at ([xshift=8pt, yshift=0pt]s1-features.east) {$E(\mathcal{S}_1)$};
\node[draw, fill=white, rounded corners, scale=0.9, minimum height=0.8cm] (es2)  at ([xshift=5pt, yshift=0pt]s2-features.east) {$E(\mathcal{S}_2)$};

    
% Gaussians
\node[image, right=35pt of es1] (n1) {\includegraphics[trim=200 200 200 200, clip, width=.1\textwidth]{Images/gauss_points.png}};
\node[image, right=35pt of es2] (n2) {\includegraphics[trim=200 200 200 200, clip, width=.1\textwidth]{Images/gauss_points.png}};
\node[draw, fill=white, rounded corners, scale=0.5, anchor=south] at ([xshift=7pt,yshift=7pt]n1.south) {{$\mathcal{N}(0,1)$}};
\node[draw, fill=white, rounded corners, scale=0.5, anchor=south] at ([xshift=7pt,yshift=7pt]n2.south) {{$\mathcal{N}(0,1)$}};


% Flow arrows
\path[draw=SkyBlue, very thick] ([xshift=-35pt,yshift=6pt]n1.west) edge[->] node [midway,fill=white,scale=0.8, inner sep=0mm] {$(\psi^1)^{-1}$} ([yshift=6pt]n1.west);
\path[->, draw=SkyBlue, very thick] (n1) edge node [midway, fill=white] {$I$} (n2);
\path[draw=SkyBlue, very thick] ([yshift=-7pt]n2.west) edge[->] node [midway,fill=white,scale=0.8] {$\psi^2$} ([xshift=-35pt,yshift=-7pt]n2.west);
\path[->, very thick] ([xshift=-35pt,yshift=6pt]n2.west) edge node [midway,fill=white,scale=0.8, inner sep=0mm] {$(\psi^2)^{-1}$} ([yshift=6pt]n2.west);
\path[->, very thick] ([yshift=-7pt]n1.west) edge node [midway,fill=white,scale=0.8] {$\psi^1$} ([xshift=-35pt, yshift=-7pt]n1.west);


% Matching
\node[image, anchor=west, right=148pt of s1-input] (s1-visual) {\includegraphics[trim=160 245 200 250, clip, width=.16\textwidth]{Images/teaser/leopard_matching.png}};
\node[image, anchor=west, right=148pt of s2-input] (s2-visual) {\includegraphics[trim=150 150 90 130, clip, width=.16\textwidth]{Images/teaser/cow_matching.png}};

\path[very thick, draw=SkyBlue, ->] ([yshift=20pt, xshift=15pt]s1-visual.west) -- ([yshift=-20pt, xshift=15pt]s2-visual.west) node [midway, xshift=7pt, fill=white, inner sep=1mm, scale=0.8] {$\psi^2\circ(\psi^1)^{-1}$} ;


% SDF Matching
\node[image, anchor=north west] (sdf-source-lsets) at ([xshift=6pt, yshift=-6pt]s2-visual.north east) {\includegraphics[trim=100 0 100 0, clip, width=.11\textwidth]{Images/teaser/sdf_92_lsets.png}};
\node[image, anchor=center] (sdf-source) at (sdf-source-lsets.center) {\includegraphics[trim=100 0 100 0, clip, width=.11\textwidth]{Images/teaser/sdf_92.png}};
\node[above=-2pt of sdf-source, scale=0.7] {Source\strut};

\node[image, right=-1pt of sdf-source] (sdf-target-lsets) {\includegraphics[trim=100 0 100 0, clip, width=.11\textwidth]{Images/teaser/sdf_84_lsets.png}};
\node[image, anchor=center] (sdf-target) at (sdf-target-lsets.center) {\includegraphics[trim=100 0 100 0, clip, width=.11\textwidth]{Images/teaser/sdf_84_target.png}};
\node[above=-2pt of sdf-target, scale=0.7] {Target\strut};

\node[image, below=20pt of sdf-source] (sdf-error-lsets) {\includegraphics[trim=100 0 100 0, clip, width=.11\textwidth]{Images/teaser/sdf_84_lsets.png}};
\node[image, anchor=center] (sdf-error) at (sdf-error-lsets.center) {\includegraphics[trim=100 0 100 0, clip, width=.11\textwidth]{Images/teaser/sdf_error.png}};

\node[image, right=-1pt of sdf-error] (sdf-transfer-lsets) {\includegraphics[trim=100 0 100 0, clip, width=.11\textwidth]{Images/teaser/sdf_84_lsets.png}};
\node[image, anchor=center] (sdf-transfer) at (sdf-transfer-lsets.center) {\includegraphics[trim=100 0 100 0, clip, width=.11\textwidth]{Images/teaser/sdf_transfer.png}};

\node[below=-4pt of sdf-error, scale=0.7] {Error\strut};
\node[below=-4pt of sdf-transfer, scale=0.7] {Transfer\strut};


%%%% Highlights


\node[image, draw=black, dashed, below right=-7pt and -11pt of sdf-source] (closeup-lsets) {\includegraphics[trim=665 515 295 400, clip, width=.07\textwidth]{Images/teaser/sdf_92_lsets.png}};
\node[image] (closeup) at (closeup-lsets) {\includegraphics[trim=665 515 295 400, clip, width=.07\textwidth]{Images/teaser/sdf_92.png}};
\node[scale=0.8, left=0pt of closeup, align=center] {\textit{Match}\\\textit{SDFs}};
\node (closeup-tl) at ([xshift=25pt, yshift=-18pt]sdf-source.north west) {};
\node (closeup-br) at ([xshift=-7pt, yshift=22pt]sdf-source.south east) {};
\draw [black] (closeup-tl) rectangle (closeup-br); 
\draw [black, dotted] (closeup-tl |- closeup-br) -- (closeup.north west);
\draw [black, dotted] (closeup-br) -- (closeup.north east);


%%%


% Boxes
\begin{scope}[on background layer]

\node (top-left) at ([xshift=-4pt, yshift=5pt]s2-input.north west) {};
\node (blue-br) at ([xshift=7pt, yshift=1pt]s1-features.south east) {};
\node (bottom-left) at (top-left.center |- blue-br.center) {};
\node (blue-tr) at (blue-br.center |- top-left.center) {};
\node (red-br) at ([xshift=2pt]n1.south east |- blue-br.center) {};
\node (red-tr) at (red-br.center |- blue-tr.center) {};
\node (green-br) at ([xshift=2pt]s1-visual.south east |- blue-br.center) {};
\node (green-tr) at (green-br.center |- blue-tr.center) {};
\node (orange-br) at ([xshift=0pt]sdf-transfer.south east |- blue-br.center) {};


\draw [draw=Blue, rounded corners, very thick] (top-left) rectangle (blue-br);  % Input, Embedding
\draw [draw=Mahogany, rounded corners, very thick] ([xshift=2pt]blue-tr) rectangle (red-br);  % Flow
\draw [draw=OliveGreen, rounded corners, very thick] ([xshift=2pt]red-tr) rectangle (green-br);  % Bridging
\draw [draw=Peach, rounded corners, very thick] ([xshift=2pt]green-tr) rectangle (orange-br);  % Representations
    
\end{scope}


\end{tikzpicture}

\caption{Our representation establishes a map between shapes $S_1,S_2$ by optimizing invertible flows (red box) between embedding distributions (blue box)  and the unit Gaussian $\mathcal{N}(0,1)$. The composition of said flows (green box) is a pointwise map between the surfaces, enabling shape matching and supporting various 3D representations, including neural signed distance fields (orange box).}
\label{fig:teaser}

\end{figure}

==> Tables/distribution_comparison.tex <==
\begin{wraptable}[11]{r}{.45\textwidth}
\vspace{-1.4cm}
\centering

\caption{
    \repname\textsubscript{DDIM} vs \repname in terms of shape matching error (first four rows) and probability divergence (last two rows) on the FAUST dataset. Lower is better for all the metrics.
}\label{tab:comparison}

\begin{tikzpicture}
\node[scale=0.65] {
\begin{tabular}{l c c c}
    \toprule
    \textbf{Metric } & 
    \textbf{Raw} & 
    \textbf{\repname\textsubscript{DDIM}} & 
    \textbf{\repname} \\
    \cmidrule(lr){1-1} \cmidrule(lr){2-4} 
    Euclidean Error (anchor) & 0.045 & 0.099 & 0.042 \\
    Geodesic Error (anchor) & 0.043 & 0.095 & 0.039 \\

    Euclidean Error & - & 0.037 & 0.028 \\
    Geodesic Error & - & 0.035 & 0.027 \\
    
    \cmidrule(lr){1-1} \cmidrule(lr){2-4} 
    Mean KL Divergence & 0.2528 & 0.3519 & 0.0375 \\
    Mean JS Divergence & 0.1928 & 0.2128 & 0.0829 \\
    %Mean Wasserstein Distance  & 0.0201 & 0.3744 & 0.0482 \\
    %MMD Distance  & 0.0075 & 0.1321 & 0.0334 \\
    %Energy Distance   & 0.0335 & 0.5872 & 0.0540 \\
    \bottomrule
\end{tabular}
};
\end{tikzpicture}


\end{wraptable}

==> Tables/sdf-sdf-eval.tex <==
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{graphicx}
\begin{wraptable}[9]{l}{.4\textwidth}
\centering

\vspace{-1.28cm}

\caption{
    Quantitative evaluation of the SDF-based FAUST dataset without considering the topological error.
}\label{tab:sdf-sdf-eval}
% \resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\node[scale=0.64] {
\begin{tabular}{@{}lcccc@{}}
\toprule
Method       & Eucl. $\downarrow$ & Geod. $\downarrow$ & Dirich. $\downarrow$ & Cov. $\uparrow$ \\ \midrule
KNN          & 0.0562           & 0.0569          & 0.0023          & 0.1744          \\
NDP     & 0.0525           & 0.0643          & \textbf{0.0016} & \textbf{0.5139} \\
OT          & 0.0921           & 0.0881          & 0.0018          & 0.0936          \\ 
\repname~\textsubscript{ANCHOR} & 0.0472           & 0.0469          & 0.0175          & 0.2784          \\
\textbf{\repname}         & \textbf{0.0375}  & \textbf{0.0385} & 0.0069          & 0.4653          \\
\bottomrule
\end{tabular}%
};
\end{tikzpicture}
\end{wraptable}

==> Tables/volumetric.tex <==

\centering

%\vspace{-1cm}

\captionof{table}{
    Volumetric correspondence by accuracy and isometricity.
}
\label{table:volumetric}

\begin{tikzpicture}
\node[scale=0.72] {
\begin{tabular}{lccc}
    \toprule
    \multirow{2}{*}{\textbf{Mesh}} & \multirow{2}{*}{\textbf{Isometry} $\downarrow$}  & \multicolumn{2}{c}{\textbf{Accuracy} $\downarrow$} \\
    
     &  & {VolFmaps} & \textbf{Ours} \\
    \cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-4} 
    Octopus    & 0.0449 & \textbf{0.0151} & 0.0215 \\
    Cat        & 0.0561 & \textbf{0.0237} & 0.0422 \\
    Dino\_skel & 0.0851 & 0.0652 & \textbf{0.0426} \\
    Airplane   & 0.2207 & 0.1273 & \textbf{0.0942} \\
    \cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-4} 
    \textbf{Average} &  0.1017 & 0.0578 & \textbf{0.0501} \\
    \bottomrule
\end{tabular}
};
\end{tikzpicture}


